Uplink Performance of Wideband Massive MIMO with One-Bit ADCs

Analog-to-digital converters (ADCs) stand for a significant part of the total power consumption in a massive MIMO base station. One-bit ADCs are one way to reduce power consumption. This paper presents an analysis of the spectral efficiency of single-carrier and OFDM transmission in massive MIMO systems that use one-bit ADCs. A closed-form achievable rate, i.e., a lower bound on capacity, is derived for a wideband system with a large number of channel taps that employs low-complexity linear channel estimation and symbol detection. Quantization results in two types of error in the symbol detection. The circularly symmetric error becomes Gaussian in massive MIMO and vanishes as the number of antennas grows. The amplitude distortion, which severely degrades the performance of OFDM, is caused by variations between symbol durations in received interference energy. As the number of channel taps grows, the amplitude distortion vanishes and OFDM has the same performance as single-carrier transmission. A main conclusion of this paper is that wideband massive MIMO systems work well with one-bit ADCs.

==> illustrationer/channel_estimation_powerloss.tex <==
% !TeX root = ../one_bit_ADCs.tex

\definecolor{mycolor1}{rgb}{0.00000,0.72266,0.90234}%
\definecolor{mycolor2}{rgb}{1.00000,0.39216,0.25882}%
\definecolor{mycolor3}{HTML}{8781d3}%
\definecolor{mycolor4}{HTML}{687F91}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel={pilot excess factor $\mu = \frac{N_\text{p}}{KL}$},
ymin=-7, %2.5,
ymax=0,
ylabel={channel quality $\phi_k$ [dB]},
axis background/.style={fill=white},
legend style={at={(.98,.03)}, anchor=south east,legend cell align=left,align=left,draw=white!15!black, fill = none}
]


\addplot [color=color1,solid]
table[row sep=crcr]{%
	1	-2.0472004879207\\
	2	-1.14312721884726\\
	3	-0.794480444730413\\
	4	-0.609066530621639\\
	5	-0.493895547577549\\
	6	-0.415382318900444\\
	7	-0.358419508991688\\
	8	-0.315201672588053\\
	9	-0.281287922179331\\
	10	-0.253964944317782\\
	15	-0.170949227152346\\
	20	-0.128838614929811\\
	30	-0.08631568320283\\
	40	-0.0648970587581807\\
};
\addlegendentry{$P/N_0 = \unit[10]{\text{dB}}$, $K = 5$};

\addplot [color=color1,dotted,line width = .8pt,forget plot]
table[row sep=crcr]{%
	1	-0.0860017176191763\\
	2	-0.0432137378264258\\
	3	-0.0288568823748821\\
	4	-0.0216606175650762\\
	5	-0.0173371280900053\\
	6	-0.0144524087418088\\
	7	-0.0123907211554842\\
	8	-0.010843812922199\\
	9	-0.00964028102616848\\
	10	-0.00867721531226935\\
	15	-0.00578673612468286\\
	20	-0.00434077479318578\\
	30	-0.00289433187589164\\
	40	-0.00217092972230206\\
};


\addplot [color=color2,solid]
table[row sep=crcr]{%
	1	-2.37512562188378\\
	2	-1.34794622761602\\
	3	-0.943401985835184\\
	4	-0.726060825472525\\
	5	-0.590236001629603\\
	6	-0.497267254780908\\
	7	-0.429621025665574\\
	8	-0.37818578441389\\
	9	-0.3377551481877\\
	10	-0.305137433644932\\
	15	-0.205788163097805\\
	20	-0.155248054003855\\
	30	-0.104112863059636\\
	40	-0.0783177001918832\\
};
\addlegendentry{$P/N_0 = \unit[0]{\text{dB}}$, $K = 10$};

\addplot [color=color2,dotted, line width = .8pt,forget plot]
table[row sep=crcr]{%
	1	-0.413926851582251\\
	2	-0.211892990699381\\
	3	-0.142404391146101\\
	4	-0.10723865391773\\
	5	-0.0860017176191763\\
	6	-0.0717858462712341\\
	7	-0.0616030870481854\\
	8	-0.0539503188670609\\
	9	-0.0479888288176871\\
	10	-0.0432137378264248\\
	15	-0.0288568823748821\\
	20	-0.0216606175650762\\
	30	-0.0144524087418088\\
	40	-0.010843812922199\\
};


\addplot [color=color3,solid]
table[row sep=crcr]{%
	1	-2.75301123077777\\
	2	-1.59109136825704\\
	3	-1.12264804146292\\
	4	-0.868006286878966\\
	5	-0.707731856717625\\
	6	-0.597498930263326\\
	7	-0.517012117233554\\
	8	-0.455652745100158\\
	9	-0.407322131607106\\
	10	-0.368266615698677\\
	15	-0.248947459992393\\
	20	-0.188035604943516\\
	30	-0.126257265054055\\
	40	-0.0950353904454516\\
};
\addlegendentry{$P/N_0 = \unit[0]{\text{dB}}$, $K = 5$};

\addplot [color=color3,dotted,line width = .8pt,forget plot]
table[row sep=crcr]{%
	1	-0.791812460476248\\
	2	-0.413926851582251\\
	3	-0.280287236002435\\
	4	-0.211892990699381\\
	5	-0.170333392987804\\
	6	-0.142404391146102\\
	7	-0.122344564170117\\
	8	-0.107238653917731\\
	9	-0.0954531790623039\\
	10	-0.0860017176191763\\
	15	-0.0575232888909132\\
	20	-0.0432137378264258\\
	30	-0.0288568823748821\\
	40	-0.0216606175650762\\
};

\addplot [color=color4,solid]
table[row sep=crcr]{%
	1	-6.73241131749815\\
	2	-4.5578777703321\\
	3	-3.4975586103003\\
	4	-2.85128934101882\\
	5	-2.41167252708238\\
	6	-2.09174817154349\\
	7	-1.84788294057613\\
	8	-1.65555500324611\\
	9	-1.49984663734989\\
	10	-1.37113124418575\\
	15	-0.960379776568521\\
	20	-0.739453149035155\\
	30	-0.506682745511272\\
	40	-0.385445509806447\\
};
\addlegendentry{$P/N_0 = \unit[-10]{\text{dB}}$, $K = 5$};

\addplot [color=color4,dotted,line width = .8pt,forget plot]
table[row sep=crcr]{%
	1	-4.77121254719663\\
	2	-3.01029995663981\\
	3	-2.21848749616356\\
	4	-1.76091259055681\\
	5	-1.46128035678238\\
	6	-1.249387366083\\
	7	-1.09144469425068\\
	8	-0.969100130080564\\
	9	-0.871501757189002\\
	10	-0.791812460476248\\
	15	-0.543576623225926\\
	20	-0.413926851582251\\
	30	-0.280287236002435\\
	40	-0.211892990699381\\
};

\draw[->] (axis cs:4,0) -- (axis cs: 8,-2.5); 
\draw[->] (axis cs:17.9,-3.5) -- (axis cs:17.9,-6.55); 

\end{axis}
\end{tikzpicture}%

==> illustrationer/rate_est_channel.tex <==
% !TeX root = ../one_bit_ADCs.tex


\definecolor{mycolor1}{rgb}{0.00000,0.72266,0.90234}%
\definecolor{mycolor2}{rgb}{1.00000,0.39216,0.25882}%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=1000,
xlabel={number of antennas $M$},
xtick = {5,6,7,8,9,10, 20,30,40,50,60,70,80,90,100,200,300,400,500, 600,700,800,900,1000},
xticklabels={5,,,,,10,,,,50,,,,,100,,,,500,,,,,1000},
ytick={0,2,4,6,8,10},
ymin=0,
ymax=7,
ylabel={rate per user [bpcu]},
ylabel style={yshift=-1ex},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=white!15!black, inner sep = 0pt},
]
\addplot[only marks, mark = x, mark size = 2.4pt, color = black, forget plot]table[row sep=crcr]{8	   0.6831\\};\label{plo:markerx3}
\addplot[only marks, mark = triangle, mark size = 4pt, color = black, forget plot]table[row sep=crcr]{8    0.8042\\};\label{plo:markertriangle}

\def\powerdB{10}
\def\power{10 ^ (\powerdB / 10)}

% K = 5, L = 20
\addplot [only marks, mark = triangle, mark size = 4pt, color = color3, solid, forget plot]
table[row sep=crcr]{%
	8    0.8042\\
	16    1.4015\\
	32   2.1820\\
	64    3.1031\\
	128    4.0790\\
	256    5.0101\\
	512    5.9514\\
	1024    6.4631\\
};


\addplot [color = color3, solid]
table[row sep=crcr]{%
	5	0.5259\\
	8    0.8035\\
	11	1.0453\\
	16    1.3816\\
	32   2.1911\\
	64    3.0909\\
	128    4.0548\\
	256    5.0518\\
	512    6.0405\\
};
\addlegendentry{reg.\ zero-forcing comb.};

\addplot [only marks, mark = x, mark size = 2.4pt, color = color2, solid, forget plot]
  table[row sep=crcr]{%
8    0.5587\\
16    1.3080\\
32   2.1349\\
64    3.0933\\
128    4.0596\\
256    4.9639\\
512    5.9242\\
1024    -inf\\
};

%one-bit ADC ZFC
\def\nrusers{5}
\def\powerloss{2 / pi * \power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain=\nrusers:1000, color = color2, solid]
{ln(1 + (2 / pi) * (x - \nrusers) * \powerloss * \power / (1 + \nrusers * \power * (1 - \powerloss * 2 / pi)) ) / ln(2)};
\addlegendentry{zero-forcing combining};

%unquantized ZFC
\def\nrusers{5}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain=\nrusers:1000, color = color2, line width = .8pt, dotted, forget plot]
{ln(1 + (x - \nrusers) * \powerloss * \power / (1 + \nrusers * \power * (1 - \powerloss)) ) / ln(2)};


\addplot [only marks, mark = x, mark size = 2.4pt, color = color1, solid, forget plot]
table[row sep=crcr]{%
	8	   0.6831\\
	16	   1.1590\\
	32	   1.7904\\
	64	   2.6032\\
	128	   3.4467\\
	256	   4.3532\\
	512	   5.2424\\
	2024	   6.5016\\
};

%one-bit ADC MRC
\def\nrusers{5}
\def\powerloss{2 / pi * \power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain=\nrusers:1000, color = color1, solid, line width = 1.3pt]
{ln(1 + (2 / pi) * x * \powerloss * \power / (1 + \nrusers * \power) ) / ln(2)};
\addlegendentry{maximum-ratio comb.};

%unquantized MRC
\def\nrusers{5}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain=\nrusers:1000, color = color1, line width = 1.3pt, dotted, forget plot]
{ln(1 + x * \powerloss * \power / (1 + \nrusers * \power) ) / ln(2)};


% K  30, L = 15
\addplot [only marks, mark = triangle, mark size = 4pt, color = color3, solid, forget plot]
table[row sep=crcr]{%
%	8    0.1541\\
%	16    0.3015\\
	32   0.5780\\
	64    1.0585\\
	128    1.7616\\
	256    2.6204\\
	512    3.5572\\
	1024    4.5572\\
};

\addplot [color = color3, solid, forget plot]
table[row sep=crcr]{%
	30	 0.5426\\
	32   0.5757\\
	40	0.7055\\
	45	0.7812\\
	55	0.9299\\
	64    1.0543\\
	70	1.1324\\
	80	1.2601\\
	128    1.7567\\
	256    2.6302\\
	512    3.5961\\
	1024    4.5477\\
};

\addplot [only marks, mark = x, mark size = 2.4pt, color = color1, solid, forget plot]
table[row sep=crcr]{%
32    0.5159\\
64    0.8918\\
128    1.4400\\
256    2.1423\\
512    2.9915\\
1024    3.8985\\
};


%one-bit ADC MRC
\def\nrusers{30}
\def\powerloss{2 / pi * \power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color1, solid, forget plot, line width = 1.3pt]
{ln(1 + (2 / pi) * x * \powerloss * \power / (1 + \nrusers * \power) ) / ln(2)};

%unquantized MRC
\def\nrusers{30}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color1, line width = 1.3pt, dotted, forget plot]
{ln(1 + x * \powerloss * \power / (1 + \nrusers * \power) ) / ln(2)};


\addplot [only marks, mark = x, mark size = 2.4pt, color = color2, solid, forget plot]
table[row sep=crcr]{%
32    0.0631\\
64    0.8236\\
128    1.6890\\
256    2.5943\\
512    3.6237\\
1024    4.5235\\
};



%one-bit ADC ZFC
\def\nrusers{30}
\def\powerloss{2 / pi * \power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color2, solid, forget plot]
{ln(1 + (2 / pi) * (x - \nrusers) * \powerloss * \power / (1 + \nrusers * \power * (1 - \powerloss * 2 / pi)) ) / ln(2)};

%unquantized ZFC
\def\nrusers{30}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color2, line width = .8pt, dotted, samples at = {30,31,32,33,34,35,36,37,38,39,40,41,42,43,45,50,60,70}]
{ln(1 + (x - \nrusers) * \powerloss * \power / (1 + \nrusers * \power * (1 - \powerloss)) ) / ln(2)};


\node[coordinate] (A) at (axis cs:7.9,1.2){}; % for ellipse
\node[draw] (Atext) at (axis cs:16,3.5){\footnotesize $K{=}5$, $L{=}20$}; 
\draw (A) -- (Atext);

\node[coordinate] (B) at (axis cs:40,1){}; % for ellipse
\node[draw, right] (Btext) at (axis cs:200,1.5){\footnotesize $K{=}30$, $L{=}20$}; 
\draw (B) -- (Btext);

\node[font=\footnotesize, anchor=south east] at (current axis.south east) {$\frac{\beta_k P_k}{N_0} = $ \unit[\powerdB]{dB}};
\end{semilogxaxis}
\draw[rotate=-45] (A) ellipse (1.7em and 0.9em); 
\draw[rotate=-45] (B) ellipse (1.7em and 0.9em); 
\end{tikzpicture}%

==> illustrationer/rate_est_channel_lowSNR.tex <==
% !TeX root = ../one_bit_ADCs.tex


\definecolor{mycolor1}{rgb}{0.00000,0.72266,0.90234}%
\definecolor{mycolor2}{rgb}{1.00000,0.39216,0.25882}%
\definecolor{LiUgrey}{HTML}{687F91}
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=1000,
xlabel={number of antennas $M$},
xtick = {5,6,7,8,9,10, 20,30,40,50,60,70,80,90,100,200,300,400,500, 600,700,800,900,1000},
xticklabels={5,,,,,10,,,,50,,,,,100,,,,500,,,,,1000},
ytick={0,1,2,3,4},
ymin=0,
ymax=3.5,
ylabel={rate per user [bpcu]},
ylabel style={yshift=-1ex},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=white!15!black, inner sep = 0pt}
]
\addplot[only marks, mark = x, mark size = 2.4pt, color=black, forget plot]table[row sep=crcr]{8 0.1008\\};\label{plo:markerx}
% K = 5, L = 15
\addplot [only marks, mark = triangle, mark size = 4pt, color = color3, solid, forget plot]
table[row sep=crcr]{%
	8  	0.1085\\
	16  	0.1657\\
	32    0.3511\\
	64    0.6658\\
	128    1.1269\\
	256    1.7597\\
	512    2.5139\\
	1024    3.5066\\
};

\addplot [color = color3, solid]
table[row sep=crcr]{%
8    0.0978\\
16    0.1892\\
32    0.3611\\
64   0.6554\\
80    0.7883\\
128    1.1214\\
180   1.4097\\
200    1.5128\\
256    1.7524\\
400    2.2432\\
512    2.5388\\
1024    3.4137\\
};
\addlegendentry{reg.\ zero-forcing comb.};

\addplot [only marks, mark = x, mark size = 2.4pt, color = color1, solid, forget plot]
table[row sep=crcr]{%
8    0.1008\\
16    0.2006\\
32    0.3552\\
64    0.6687\\
128    1.0757\\
256    1.7335\\
512    2.4556\\
1024    3.3470\\
};

%one-bit ADC MRC
\def\nrusers{5}
\def\power{10 ^ (-10 / 10)}
\def\powerloss{2 / pi * \power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color1, solid, line width = 1.3pt]
{ln(1 + (2 / pi) * x * \powerloss * \power / (1 + \nrusers * \power) ) / ln(2)};
\addlegendentry{maximum-ratio comb.};

%unquantized MRC
\def\nrusers{5}
\def\power{10 ^ (-10 / 10)}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color1, line width = 1.3pt, dotted, forget plot]
{ln(1 + x * \powerloss * \power / (1 + \nrusers * \power) ) / ln(2)};

\addplot [only marks, mark = x, mark size = 2.4pt, color = color2, solid, forget plot]
  table[row sep=crcr]{%
8  	0.0417\\
16  	0.1426\\
32    0.3293\\
64    0.6451\\
128    1.1294\\
256    1.7221\\
512    2.5028\\
1024    3.3903\\
};


%one-bit ADC ZFC
\def\nrusers{5}
\def\power{10 ^ (-10 / 10)}
\def\powerloss{2 / pi * \power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color2, solid]
{ln(1 + (2 / pi) * (x - \nrusers) * \powerloss * \power / (1 + \nrusers * \power * (1 - \powerloss * 2 / pi)) ) / ln(2)};
\addlegendentry{zero-forcing combining};

%unquantized ZFC
\def\nrusers{5}
\def\power{10 ^ (-10 / 10)}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color2, line width = .8pt, dotted, forget plot]
{ln(1 + (x - \nrusers) * \powerloss * \power / (1 + \nrusers * \power * (1 - \powerloss)) ) / ln(2)};


% K  30, L = 15

% Weak user
\addplot [only marks, mark = triangle, mark size = 4pt, color = color3, solid, forget plot]
table[row sep=crcr]{%
32	0.0832\\
64	0.1702\\
128	0.3315\\
256	0.5451\\
512	0.9884\\
};

\addplot [color = color3, solid, forget plot]
table[row sep=crcr]{%
5    0.0104\\
16    0.0356\\
32    0.0739\\
64    0.1542\\
128    0.3059\\
200	0.4640\\
256   0.5718\\
350	0.7424\\
400	0.8230\\
512    0.9844\\
650	1.1705\\
1024    1.5355\\
};
    
    

\addplot [only marks, mark = x, mark size = 2.4pt, color = color1, solid, forget plot]
table[row sep=crcr]{%
8 0.0051\\
16 0.0378\\
32 0.0413\\
64 0.1342\\
128 0.2378\\
256 0.4438\\
512 0.7805\\
1024 1.1485\\
};


%one-bit ADC MRC
\def\nrusers{5}
\def\powerweak{10 ^ (-10 / 10)}
\def\power{(10 * \powerweak)}
\def\powerloss{(\powerweak * \nrusers / (\powerweak * \nrusers + 1 + (pi/2 - 1 + (\nrusers - 1) * \power * (pi / 2 - 1) + \powerweak * (pi / 2 - 1))))}
\addplot [domain = \nrusers:1000, color = color1, solid, forget plot, line width = 1.3pt]
{ln(1 + (2 / pi) * x * \powerloss * \powerweak / (1 + (\nrusers - 1) * \power + \powerweak) ) / ln(2)};

%unquantized MRC
\def\nrusers{5}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain = \nrusers:1000, color = color1, line width = 1.3pt, dashed, forget plot]
{ln(1 + x * \powerloss * \powerweak / (1 + (\nrusers - 1) * \power + \powerweak) ) / ln(2)};


\addplot [only marks, mark = x, mark size = 2.4pt, color = color2, solid, forget plot]
table[row sep=crcr]{%
8 0.0119\\
16 0.0197\\
32 0.0859\\
64 0.1715\\
128 0.2718\\
256 0.5756\\
512 0.9676\\
1024 1.6372\\
};

%one-bit ADC ZFC
\def\nrusers{5}
\def\powerweak{10 ^ (-10 / 10)}
\def\power{10 * \powerweak}
\def\powerlossweak{\powerweak * \nrusers / (\powerweak * \nrusers + 1 + (1 + (\nrusers - 1) * \power * (pi / 2 - 1) + \powerweak * (pi / 2 - 1)))}
\def\powerloss{\power * \nrusers / (\power * \nrusers + 1 + (1 + (\nrusers - 1) * \power * (pi / 2 - 1) + \powerweak * (pi / 2 - 1)))}
\addplot [domain = \nrusers:1000, color = color2, solid, forget plot]
{ln(1 + (2 / pi) * (x - \nrusers) * \powerlossweak * \powerweak / (1 + (\nrusers - 1) * \power * (1 - 2 / pi * \powerloss) + \powerweak * (1 - \powerlossweak * 2 / pi)) ) / ln(2)};

%unquantized ZFC
\def\nrusers{5}
\def\powerlossweak{\powerweak * \nrusers / (\nrusers * \powerweak + 1)}
\def\powerloss{\power * \nrusers / (\nrusers * \power + 1)}
\addplot [domain=\nrusers:1000, color = color2, line width = .6pt, dashed, forget plot, dash pattern = on 7pt off 3pt]
{ln(1 + (x - \nrusers) * \powerlossweak * \powerweak / (1 + (\nrusers - 1) * \power * (1 - \powerloss) + \powerweak * (1 - \powerlossweak)) ) / ln(2)};


\node[left, inner sep = 0pt] (B) at (axis cs:50,1.3) {\footnotesize $K{=}5$, $L{=}20$, equal \SNR};
\draw[line width = 0.2pt] (axis cs:90,0.82) -- (B.south east);

\node[left, inner sep = 0pt] (C) at (axis cs:80,2) {\footnotesize $K{=}5$, $L{=}20$, weak user};
\draw[line width = 0.2pt] (axis cs: 195,0.38) -- (C.south east);

\node[font=\footnotesize, anchor=south east] at (current axis.south east) {$\frac{\beta_1 P_1}{N_0} = $ \unit[$-$10]{dB}};

\end{semilogxaxis}

\end{tikzpicture}%

==> illustrationer/rate_vs_nr_taps.tex <==
% !TeX root = ../one_bit_ADCs.tex


\definecolor{mycolor1}{rgb}{0.00000,0.72266,0.90234}%
\definecolor{mycolor2}{rgb}{1.00000,0.39216,0.25882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel={number of taps $L$},
ymin=0,
ymax=6,
ytick={0,2,4,6},
ylabel={rate per user [bpcu]},
axis background/.style={fill=white},
legend style = {at = {(0.03,0.03)}, anchor = south west, legend cell align = left, align = left, draw = white!15!black, inner sep = 0pt}
]
\addplot[only marks, mark = x, mark size = 2.4pt, color=black, forget plot]table[row sep=crcr]{1	3.43680752053469\\};\label{plo:markerx2}
\addplot [color = black, solid, forget plot]
table[row sep=crcr]{%
	1	1.88973119765006\\
	2	1.88973119765006\\
};\label{plo:solid_line}

\addplot [color=black,line width = 1.3pt,dotted, forget plot]
table[row sep=crcr]{%
	1 4.7059\\
	30 4.7059\\
};\label{plo:dotted_line}

%M=128, K=5

\addplot [color=color2,solid]
table[row sep=crcr]{%
	1	5.387\\
	30	5.387\\
};
\addlegendentry{zero-forcing combining};

\addplot [only marks, mark = x, mark size = 2.4pt,color=color2,solid, forget plot]
  table[row sep=crcr]{%
  	  	%N_0 = -10dB
  	  	1	3.86047212070494\\
  	  	2	4.59575340195669\\
  	  	4	5.0030\\
  	  	6	5.15582544234862\\
  	  	10	5.2396\\
  	  	15	5.31548034185363\\
  	  	20	5.3338\\
  	  	30	5.3844\\
};


\addplot [color=color2,line width = .8pt, dotted, forget plot]
table[row sep=crcr]{%
	1 10.266\\
	30 10.266\\
};

\addplot [color = color1, solid, line width = 1.3pt]
table[row sep=crcr]{%
	1	4.0847694232621\\
	30	4.0847694232621\\
};
\addlegendentry{maximum-ratio comb.};

\addplot [only marks, mark = x, mark size = 2.4pt,color=color1,solid, forget plot]
table[row sep=crcr]{%
	%N_0=-10dB
	1	3.43680752053469\\
	2	3.89887133889207\\
	3	3.95621501113106\\
	4	3.98869806173608\\
	5	4.05190271806189\\
	6	4.00476691660377\\
	10	4.03447430538174\\
	15	4.06767737454789\\
	20	4.08993657212615\\
	30	4.05018785118177\\
};


\addplot [color=color1,line width = 1.3pt,dotted]
table[row sep=crcr]{%
	1 4.7059\\
	30 4.7059\\
};


% K = 30, M = 128
\addplot [color=color1,solid,forget plot, line width = 1.3pt]
table[row sep=crcr]{%
1	1.88973119765006\\
30	1.88973119765006\\
};

\addplot [only marks, mark = x, mark size = 2.4pt,color = color1, solid, forget plot]
table[row sep=crcr]{%
	%N_0 = -10dB
	1	1.92656207896423\\
	2	1.90624438165947\\
	3	1.89850364934257\\
	4	1.89856519000916\\
	5	1.89150722498243\\
	6	1.90170937192768\\
	10	1.89197837431031\\
	15	1.89286438585175\\
	20	1.89743465073129\\
	30	1.89119851766236\\
};

\addplot [color=color2,solid,forget plot]
table[row sep=crcr]{%
	1	2.73596717013883\\
	30	2.73596717013883\\
};

\addplot [only marks, mark = x, mark size = 2.4pt, color = color2, solid, forget plot]
table[row sep=crcr]{%
	%N_0 = -10dB
	1	2.695283904517\\
	2	2.71202130314872\\
	4	2.73273966648692\\
	10	2.73700994082739\\
	30	2.74217644819692\\
};


\addplot [color=mycolor1,line width = 1.3pt, dotted]
table[row sep=crcr]{%
1 2.393\\
30 2.393\\
};


\addplot [color=mycolor2,line width = .8pt, dotted]
table[row sep=crcr]{%
1 9.9381\\
30 9.9381\\
};

\node at (axis cs:15,4.37){\footnotesize $M = 128$, $K=5$}; 
\node at (axis cs:15,2.14){\footnotesize $M = 128$, $K = 30$};

\node[font=\footnotesize, anchor=south east] at (current axis.south east) {$\frac{\beta_k P_k}{N_0} = $ \unit[10]{dB}};

\end{axis}



\end{tikzpicture}%

==> illustrationer/rx_diagram2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.48103027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0060686)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rx_diagram2.pdf}}%
    \put(0.30851892,0.00727071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{in-phase signal}}}%
    \put(0.62013642,0.00727071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{in-phase signal}}}%
    \put(0.03993937,0.99950002){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{wideband system $L{=}15,K{=}5$}}}}%
    \put(0.08035383,0.74894872){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{quadrature signal}}}}%
    \put(0.03993937,0.01594){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{narrowband system $L{=}2,K{=}2$}}}}%
    \put(0.08035383,0.29399143){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{quadrature signal}}}}%
    \put(0.31072905,0.97951173){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\underline{\smash{single carrier}}}}}%
    \put(0.76708122,0.97951173){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\underline{\textsc{ofdm}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rx_diagram2.pdf}}%
    \put(0.53074542,0.07578626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N_0 = 0$}}}%
    \put(0.53074542,0.02425903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_k=1$}}}%
  \end{picture}%
\endgroup%

